3D-VAR for Parametrized Partial Differential Equations: A Certified Reduced Basis Approach

In this paper, we propose a reduced order approach for 3D variational data assimilation governed by parametrized partial differential equations. In contrast to the classical 3D-VAR formulation that penalizes the measurement error directly, we present a modified formulation that penalizes the experimentally-observable misfit in the measurement space. Furthermore, we include a model correction term that allows to obtain an improved state estimate. We begin by discussing the influence of the measurement space on the amplification of noise and prove a necessary and sufficient condition for the identification of a "good" measurement space. We then propose a certified reduced basis (RB) method for the estimation of the model correction, the state prediction, the adjoint solution and the observable misfit with respect to the true state for real-time and many-query applications. A posteriori bounds are proposed for the error in each of these approximations. Finally, we introduce different approaches for the generation of the reduced basis spaces and the stability-based selection of measurement functionals. The 3D-VAR method and the associated certified reduced basis approximation are tested in a parameter and state estimation problem for a steady-state thermal conduction problem with unknown parameters and unknown Neumann boundary conditions.

==> thermalblock1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'thermalblock1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{324.15243314bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.1354019)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{thermalblock1.pdf}}%
    \put(0.196894,0.20829274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.09329301,0.3350071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(-3.80722179,-4.77186588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.31096999\unitlength}\raggedright \end{minipage}}}%
    \put(0.3613797,0.26746286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_0,~\mu_0 = 1$}}}%
    \put(0.30042123,0.01936488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_{in},~\nabla y \cdot n = u$}}}%
    \put(-0.12909385,0.663893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_N$}}}%
    \put(1.03447347,0.663893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_N$}}}%
    \put(0.35595077,1.08364316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_D,~y = 0$}}}%
    \put(1.03447347,0.57507136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nabla y \cdot n = 0$}}}%
    \put(-0.34665705,0.57507136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nabla y \cdot n = 0$}}}%
    \put(0.40302685,0.59601331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_1,~\mu_1$}}}%
    \put(0.40302685,0.91530764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_2,~\mu_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{thermalblock1.pdf}}%
  \end{picture}%
\endgroup%

